Nanosecond Radio-Frequency Pulse Driven Photogun for Very Hard X-ray Free-electron Laser

One pathway to producing high brightness electron beams is to use a radio-frequency (rf) driven high field photogun to rapidly accelerate photoemitted electrons to the relativistic regime and preserve the brightness. However, the highest attainable field is limited by rf breakdowns of materials used in a photogun. Shortening rf pulse duration feeding into a photogun provides a viable pathway to achieve high field and prevent rf breakdowns. Here we propose and investigate Compressed Ultrashort Pulse Injector Demonstrator (CUPID), a nanosecond rf pulses driven photogun powered by a klystron and rf pulse compression system capable of achieving 300 MW at 20 ns duration, to produce bright electron beams with high electric field. We first introduce the design of the CUPID photogun and its expected rf performance at 500 MV/m driven by high power nanosecond rf pulses, followed by beam dynamics studies showing its capability for producing bright electron beams with 60 nm emittance when forming a photoinjector with a superconducting solenoid and downstream accelerating structures. Finally, we show a proof-of-concept start-to-end simulation of the CUPID photoinjector paired with the existing Linac Coherent Light Source (LCLS) copper accelerator free-electron laser (FEL) to demonstrate achievable mJ pulse energy very hard x-ray photons at 40 keV or higher.

==> lcls_layout.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9269900495849664] 
\draw  [fill={rgb, 255:red, 252; green, 200; blue, 155 }  ,fill opacity=1 ] (87.4,109.87) -- (138.99,109.87) -- (138.99,149.87) -- (87.4,149.87) -- cycle ;
%Shape: Rectangle [id:dp5650857005446721] 
\draw  [fill={rgb, 255:red, 91; green, 194; blue, 231 }  ,fill opacity=1 ] (145.31,109.87) -- (173.47,109.87) -- (173.47,149.87) -- (145.31,149.87) -- cycle ;
%Shape: Triangle [id:dp14188861917556472] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (187.7,136.67) -- (179.86,120.54) -- (195.35,120.39) -- cycle ;
%Shape: Triangle [id:dp6804982996522985] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (211.29,93.24) -- (219.16,109.34) -- (203.68,109.54) -- cycle ;
%Straight Lines [id:da526291911073963] 
\draw    (208.3,100.44) -- (197.77,110.44) -- (187.23,120.44) ;

%Straight Lines [id:da2606273017582946] 
\draw    (215.11,99.67) -- (234.07,99.33) ;
%Shape: Triangle [id:dp5756664437947592] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (260.84,136.67) -- (268.68,120.54) -- (253.19,120.39) -- cycle ;
%Shape: Triangle [id:dp5065400999848935] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (237.25,93.25) -- (229.37,109.34) -- (244.86,109.54) -- cycle ;
%Straight Lines [id:da8241114724112254] 
\draw    (240.24,100.44) -- (250.77,110.44) -- (261.31,120.44) ;


%Shape: Rectangle [id:dp5207380514700017] 
\draw  [fill={rgb, 255:red, 252; green, 200; blue, 155 }  ,fill opacity=1 ] (276.44,108.87) -- (331.75,108.87) -- (331.75,148.87) -- (276.44,148.87) -- cycle ;
%Shape: Rectangle [id:dp31798039526178856] 
\draw  [fill={rgb, 255:red, 252; green, 200; blue, 155 }  ,fill opacity=1 ] (434.33,109.12) -- (501.25,109.12) -- (501.25,149.12) -- (434.33,149.12) -- cycle ;
%Shape: Triangle [id:dp09781184533757403] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (344.4,137.67) -- (336.56,121.54) -- (352.05,121.39) -- cycle ;
%Shape: Triangle [id:dp5062441884270555] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (367.99,94.24) -- (375.86,110.34) -- (360.38,110.54) -- cycle ;
%Straight Lines [id:da17597718892889036] 
\draw    (365,101.44) -- (354.47,111.44) -- (343.93,121.44) ;

%Straight Lines [id:da2345810958110115] 
\draw    (371.81,100.67) -- (390.77,100.33) ;
%Shape: Triangle [id:dp008143896315327082] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (417.54,137.67) -- (425.38,121.54) -- (409.89,121.39) -- cycle ;
%Shape: Triangle [id:dp8162805408226863] 
\draw  [fill={rgb, 255:red, 255; green, 95; blue, 162 }  ,fill opacity=1 ] (393.95,94.25) -- (386.07,110.34) -- (401.56,110.54) -- cycle ;
%Straight Lines [id:da7291588372356311] 
\draw    (396.94,101.44) -- (407.47,111.44) -- (418.01,121.44) ;


%Straight Lines [id:da9899134615204768] 
\draw    (138.99,130) -- (145.31,130) ;
%Straight Lines [id:da5784654617287043] 
\draw    (173.49,129) -- (184.03,129) ;
%Straight Lines [id:da5595949322938247] 
\draw    (264.88,129.67) -- (276.47,129.67) ;
%Straight Lines [id:da9783722051525234] 
\draw    (331.91,129.67) -- (340.33,129.92) ;
%Straight Lines [id:da9510155008340745] 
\draw    (421.78,129.92) -- (434.35,129.92) ;
%Shape: Rectangle [id:dp42409439707436414] 
\draw  [fill={rgb, 255:red, 238; green, 39; blue, 55 }  ,fill opacity=1 ] (59.32,77.15) -- (71.76,90.49) -- (45.7,114.79) -- (33.26,101.45) -- cycle ;
%Straight Lines [id:da9321524246986811] 
\draw    (58.67,102.67) -- (87.64,130) ;
%Shape: Rectangle [id:dp7170579377891764] 
\draw  [fill={rgb, 255:red, 252; green, 200; blue, 155 }  ,fill opacity=1 ] (34.61,47.74) -- (56.9,71.64) -- (31.25,95.56) -- (8.96,71.66) -- cycle ;
%Straight Lines [id:da6376909609411725] 
\draw    (43.13,84.33) -- (46.82,88.33) ;
%Shape: Rectangle [id:dp8960668215974602] 
\draw  [fill={rgb, 255:red, 152; green, 125; blue, 212 }  ,fill opacity=1 ] (580.58,109.45) -- (647.5,109.45) -- (647.5,149.45) -- (580.58,149.45) -- cycle ;
%Shape: Rectangle [id:dp6456721740871029] 
\draw  [fill={rgb, 255:red, 109; green, 205; blue, 184 }  ,fill opacity=1 ] (506.86,109.4) -- (573.78,109.4) -- (573.78,149.4) -- (506.86,149.4) -- cycle ;
%Straight Lines [id:da16975092509090028] 
\draw    (501.25,130) -- (506.79,129.92) ;
%Straight Lines [id:da512186424531078] 
\draw    (574.22,130) -- (579.76,129.92) ;

% Text Node
\draw (104,90.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {L1};
% Text Node
\draw (149,90.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {L1X};
% Text Node
\draw (212,79.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {BC1};
% Text Node
\draw (368,79.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {BC2};
% Text Node
\draw (458.67,87.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {L3};
% Text Node
\draw (294,88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {L2};
% Text Node
\draw (501.33,86.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transport line};
% Text Node
\draw (584,86.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Undulators};
% Text Node
\draw (70.67,66.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Laser heater};
% Text Node
\draw (45.33,38.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CUPID photoinjector};
% Text Node
\draw (181.33,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]
{$ \begin{array}{l}
R_{56} \ =-45.5 \mathrm{mm}\\
T_{566} =\ \ 68.9 \mathrm{mm}
\end{array}$};
% Text Node
\draw (338.67,145.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ \begin{array}{l}
R_{56} \ =-28 \mathrm{mm}\\
T_{566} =\ \ 42 \mathrm{mm}
\end{array}$};


\end{tikzpicture}

